Forall-exist statements in pseudopolynomial time

Given a convex set $Q \subseteq R^m$ and an integer matrix $W \in Z^{m \times n}$, we consider statements of the form $ \forall b \in Q \cap Z^m$ $\exists x \in Z^n$ s.t. $Wx \leq b$. Such statements can be verified in polynomial time with the algorithm of Kannan and its improvements if $n$ is fixed and $Q$ is a polyhedron. The running time of the best-known algorithms is doubly exponential in~$n$. In this paper, we provide a pseudopolynomial-time algorithm if $m$ is fixed. Its running time is $(m \Delta)^{O(m^2)}$, where $\Delta = \|W\|_\infty$. Furthermore it applies to general convex sets $Q$.

==> arrangement-new.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[lightgray, ipe pen fat]
    (336, 800) rectangle (464, 576);
  \filldraw[lightgray, ipe pen fat]
    (256, 800) rectangle (464, 640);
  \filldraw[lightgray, ipe pen fat]
    (192, 800) rectangle (464, 720);
  \draw[darkgray, ipe pen fat]
    (192, 800)
     -- (192, 544)
     -- (192, 544);
  \draw[darkgray, ipe pen fat]
    (256, 800)
     -- (256, 544)
     -- (256, 544)
     -- (256, 544)
     -- (256, 544);
  \draw[darkgray, ipe pen fat]
    (336, 800)
     -- (336, 544)
     -- (336, 544)
     -- (336, 544)
     -- (336, 544)
     -- (336, 544)
     -- (336, 544);
  \draw[darkgray, ipe pen fat]
    (160, 768)
     -- (464, 768);
  \draw[gray, ipe pen fat]
    (160, 720)
     -- (464, 720);
  \draw[darkgray, ipe pen fat]
    (416, 800)
     -- (416, 544);
  \draw[darkgray, ipe pen fat]
    (160, 640)
     -- (464, 640);
  \draw[darkgray, ipe pen fat]
    (160, 576)
     -- (464, 576);
  \pic[darkgray]
     at (192, 720) {ipe disk};
  \pic[darkgray]
     at (256, 640) {ipe disk};
  \pic[darkgray]
     at (336, 576) {ipe disk};
  \pic
     at (192, 720) {ipe disk};
  \pic
     at (256, 640) {ipe disk};
  \pic
     at (336, 576) {ipe disk};
  \draw[ipe pen fat]
    (192, 800)
     -- (192, 720)
     -- (256, 720)
     -- (256, 640)
     -- (336, 640)
     -- (336, 576)
     -- (464, 576);
  \pic[red]
     at (224, 672) {ipe disk};
  \node[ipe node]
     at (224, 656) {$b \in Q \cap {Z}^m$};
  \draw[blue, ipe pen ultrafat]
    (344, 602.6667)
     .. controls (341.3333, 565.3333) and (250.6667, 602.6667) .. (208, 658.6667)
     .. controls (165.3333, 714.6667) and (170.6667, 789.3333) .. (216, 770.6667)
     .. controls (261.3333, 752) and (346.6667, 640) .. cycle;
  \node[ipe node]
     at (192, 704) {$c_1$};
  \node[ipe node]
     at (336, 560) {$c_3$};
  \node[ipe node]
     at (256, 624) {$c_2$};
\end{tikzpicture}

